The Sloan Digital Sky Survey Reverberation Mapping Project: H$\alpha$ and H$\beta$ Reverberation Measurements From First-year Spectroscopy and Photometry

We present reverberation mapping results from the first year of combined spectroscopic and photometric observations of the Sloan Digital Sky Survey Reverberation Mapping Project. We successfully recover reverberation time delays between the $g+i$-band emission and the broad H$\beta$ emission line for a total of 44 quasars, and for the broad H$\alpha$ emission line in 18 quasars. Time delays are computed using the JAVELIN and CREAM software and the traditional interpolated cross-correlation function (ICCF): Using well defined criteria, we report measurements of 32 H$\beta$ and 13 H$\alpha$ lags with JAVELIN, 42 H$\beta$ and 17 H$\alpha$ lags with CREAM, and 16 H$\beta$ and 8 H$\alpha$ lags with the ICCF. Lag values are generally consistent among the three methods, though we typically measure smaller uncertainties with JAVELIN and CREAM than with the ICCF, given the more physically motivated light curve interpolation and more robust statistical modeling of the former two methods. The median redshift of our H$\beta$-detected sample of quasars is 0.53, significantly higher than that of the previous reverberation-mapping sample. We find that in most objects, the time delay of the H$\alpha$ emission is consistent with or slightly longer than that of H$\beta$. We measure black hole masses using our measured time delays and line widths for these quasars. These black hole mass measurements are mostly consistent with expectations based on the local M-sigma relationship, and are also consistent with single-epoch black hole mass measurements. This work increases the current sample size of reverberation-mapped active galaxies by about two-thirds and represents the first large sample of reverberation mapping observations beyond the local universe (z < 0.3).

==> (inline-0) <==
\begin{deluxetable*}{lcccccrccc}
\tablewidth{0pt}
\tablecaption{Quasar Sample Information}
\tablehead{ 
\colhead{} & 
\colhead{} & 
\colhead{RA\tablenotemark{a}} & 
\colhead{Dec\tablenotemark{a}} & 
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{AGN} & 
\colhead{host} & 
\colhead{} \\
\colhead{} & 
\colhead{SDSS} & 
\colhead{(deg)} & 
\colhead{(deg)} & 
\colhead{} & 
\colhead{} & 
\colhead{MED\tablenotemark{b}} & 
\colhead{log $\lambda L_{\lambda 5100}$\tablenotemark{c}} & 
\colhead{log $\lambda L_{\lambda 5100}$\tablenotemark{c}} & 
\colhead{log $M_{\rm BH, SE}$\tablenotemark{c}} \\
\colhead{RMID} & 
\colhead{Identifier} & 
\colhead{(J2000)} & 
\colhead{(J2000)} & 
\colhead{$z$\tablenotemark{a}} & 
\colhead{$i$ mag\tablenotemark{a}} & 
\colhead{SNR} & 
\colhead{(erg s$^{-1}$)} & 
\colhead{(erg s$^{-1}$)} & 
\colhead{(\Msun)}
}
\startdata
005 & J141541.41+530424.3 & 213.9225 &  53.0734 &  1.020 & 20.716 &  5.0 & 44.5 & \nodata &  8.1 \\
009 & J141359.51+531049.3 & 213.4980 &  53.1804 &  0.898 & 20.473 &  4.3 & 44.1 & 43.8 &  7.9 \\
016 & J141606.95+530929.8 & 214.0290 &  53.1583 &  0.848 & 19.716 & 11.5 & 44.8 & 43.9 &  9.0 \\
017 & J141324.28+530527.0 & 213.3511 &  53.0908 &  0.456 & 19.213 & 14.1 & 43.9 & 44.2 &  8.4 \\
018 & J141323.27+531034.3 & 213.3469 &  53.1762 &  0.849 & 20.205 &  5.2 & 44.3 & 44.2 &  8.9 \\
\smallskip
020 & J141411.66+525149.0 & 213.5486 &  52.8636 &  1.124 & 21.529 &  2.0 & \nodata & \nodata & \nodata \\
021 & J141314.97+530139.4 & 213.3124 &  53.0276 &  1.026 & 21.167 &  3.0 & 44.5 & 44.0 &  7.6 \\
027 & J141600.80+525255.5 & 214.0033 &  52.8821 &  1.023 & 20.968 &  2.1 & 44.4 & 44.2 &  8.5 \\
029 & J141310.71+525750.2 & 213.2946 &  52.9640 &  0.816 & 21.142 &  2.6 & 43.8 & 43.7 &  7.7 \\
033 & J141532.36+524905.9 & 213.8848 &  52.8183 &  0.715 & 20.490 &  6.6 & 44.1 & 43.9 &  7.6 \\
\smallskip
040 & J141648.89+530903.6 & 214.2037 &  53.1510 &  0.600 & 20.868 &  3.4 & 43.5 & 43.5 &  7.1 \\
050 & J141522.54+524421.5 & 213.8439 &  52.7393 &  0.526 & 20.818 &  4.3 & 43.6 & 43.7 &  8.2 \\
053 & J141222.76+530648.6 & 213.0948 &  53.1135 &  0.894 & 21.361 &  2.8 & 44.0 & 44.0 &  8.0 \\
061 & J141559.99+524416.1 & 214.0000 &  52.7378 &  0.983 & 21.379 &  3.3 & 44.4 & 44.2 &  8.1 \\
062 & J141417.69+532810.8 & 213.5737 &  53.4697 &  0.808 & 20.528 &  4.2 & 44.0 & 44.0 &  8.6 \\
\smallskip
077 & J141747.02+530349.7 & 214.4459 &  53.0638 &  0.914 & 21.124 &  2.7 & 44.0 & 43.8 &  7.8 \\
078 & J141154.17+531119.5 & 212.9757 &  53.1887 &  0.581 & 20.134 & 13.3 & 44.4 & \nodata &  8.8 \\
085 & J141539.59+523727.9 & 213.9150 &  52.6244 &  0.237 & 18.563 & 18.5 & 43.3 & 43.5 &  8.1 \\
088 & J141151.78+525344.1 & 212.9657 &  52.8956 &  0.516 & 19.731 & 10.9 & 44.1 & 43.7 &  8.5 \\
090 & J141144.12+531508.6 & 212.9338 &  53.2524 &  0.923 & 20.753 &  1.3 & 43.8 & 44.4 &  8.8 \\
\smallskip
101 & J141214.20+532546.7 & 213.0592 &  53.4296 &  0.458 & 18.837 & 21.3 & 44.4 & 43.4 &  7.9 \\
102 & J141352.99+523444.2 & 213.4708 &  52.5790 &  0.860 & 19.536 & 14.4 & 44.7 & \nodata &  8.0 \\
103 & J141155.26+524733.6 & 212.9802 &  52.7927 &  0.517 & 19.928 &  4.8 & 43.7 & 44.1 &  9.2 \\
111 & J141626.48+533406.5 & 214.1104 &  53.5685 &  1.133 & 20.524 &  3.4 & \nodata & \nodata & \nodata \\
118 & J141412.78+523209.0 & 213.5533 &  52.5358 &  0.714 & 19.318 & 21.2 & 44.8 & \nodata &  8.3 \\
\smallskip
121 & J141125.70+524924.2 & 212.8571 &  52.8234 &  0.968 & 21.300 &  3.3 & 44.3 & 43.8 &  8.0 \\
122 & J141628.70+523346.4 & 214.1196 &  52.5629 &  0.986 & 20.933 &  5.0 & 44.6 & 44.4 &  8.1 \\
123 & J141837.85+531017.6 & 214.6577 &  53.1716 &  0.889 & 20.440 &  6.7 & 44.5 & \nodata &  8.6 \\
125 & J141149.92+532721.1 & 212.9580 &  53.4559 &  1.076 & 21.524 &  2.4 & \nodata & \nodata & \nodata \\
126 & J141408.76+533938.3 & 213.5365 &  53.6606 &  0.192 & 18.561 & 20.7 & 43.3 & 43.5 &  7.3 \\
\smallskip
133 & J141731.59+533224.4 & 214.3816 &  53.5401 &  0.981 & 20.531 &  5.7 & 44.4 & 44.0 &  7.8 \\
134 & J141054.58+531532.9 & 212.7274 &  53.2591 &  0.964 & 19.825 & 11.1 & 44.8 & 44.1 &  8.3 \\
140 & J141856.21+531007.1 & 214.7342 &  53.1687 &  0.609 & 20.162 &  5.3 & 43.8 & 44.0 &  7.5 \\
141 & J141324.66+522938.2 & 213.3527 &  52.4939 &  0.812 & 20.551 &  3.9 & 44.2 & 43.9 &  8.7 \\
160 & J141041.25+531849.0 & 212.6719 &  53.3136 &  0.359 & 19.679 &  9.0 & 43.8 & \nodata &  8.2 \\
\smallskip
165 & J141804.59+523745.0 & 214.5191 &  52.6292 &  1.086 & 21.175 &  3.5 & \nodata & \nodata & \nodata \\
168 & J141723.39+523153.9 & 214.3474 &  52.5316 &  0.484 & 21.137 &  2.4 & 43.0 & 43.5 &  7.2 \\
171 & J141321.13+534344.7 & 213.3380 &  53.7291 &  0.790 & 20.992 &  3.4 & 44.0 & 43.7 &  7.5 \\
173 & J141147.60+523414.6 & 212.9483 &  52.5707 &  0.970 & 19.917 & 10.1 & 44.8 & 44.4 &  9.0 \\
175 & J141531.32+522407.8 & 213.8805 &  52.4022 &  0.819 & 21.301 &  2.9 & 44.0 & 43.9 &  7.9 \\
\smallskip
177 & J141724.59+523024.9 & 214.3525 &  52.5069 &  0.482 & 19.560 & 10.8 & 44.0 & 43.8 &  8.4 \\
184 & J141721.80+534102.6 & 214.3408 &  53.6841 &  0.193 & 17.857 & 30.0 & 43.7 & 43.4 &  7.2 \\
185 & J141735.95+523029.9 & 214.3998 &  52.5083 &  0.987 & 19.889 &  8.1 & 44.8 & \nodata &  8.9 \\
187 & J141005.21+531003.9 & 212.5217 &  53.1677 &  0.997 & 21.119 &  1.2 & 43.9 & 44.4 &  9.1 \\
191 & J141645.58+534446.8 & 214.1899 &  53.7463 &  0.442 & 20.448 &  6.2 & 43.6 & 43.6 &  7.5 \\
\smallskip
192 & J141649.44+522531.0 & 214.2060 &  52.4253 &  1.024 & 19.971 &  6.8 & 45.0 & \nodata &  8.5 \\
193 & J141542.16+522207.0 & 213.9257 &  52.3686 &  1.003 & 20.498 &  7.2 & 44.8 & 44.0 &  7.7 \\
203 & J141811.34+533808.6 & 214.5473 &  53.6357 &  0.977 & 20.583 &  5.3 & 44.4 & \nodata &  8.2 \\
204 & J141221.73+522556.6 & 213.0906 &  52.4324 &  0.922 & 18.575 & 20.6 & 45.1 & \nodata &  8.7 \\
211 & J141522.01+535033.5 & 213.8417 &  53.8426 &  0.971 & 19.448 &  8.9 & 44.7 & 44.3 &  8.2 \\
\smallskip
215 & J141952.23+531340.9 & 214.9676 &  53.2280 &  0.884 & 21.290 &  3.6 & 44.2 & \nodata &  8.7 \\
229 & J141018.04+532937.5 & 212.5752 &  53.4937 &  0.470 & 20.271 &  4.7 & 43.6 & 43.5 &  8.0 \\
232 & J141651.26+522046.1 & 214.2136 &  52.3461 &  0.807 & 20.776 &  3.8 & 44.0 & 44.1 &  7.6 \\
235 & J141111.30+534029.4 & 212.7971 &  53.6748 &  0.785 & 19.872 & 10.0 & 44.4 & 43.9 &  8.4 \\
240 & J141420.87+521629.9 & 213.5870 &  52.2750 &  0.762 & 20.879 &  3.6 & 43.9 & 44.3 &  8.5 \\
\smallskip
243 & J140924.89+530002.7 & 212.3537 &  53.0007 &  0.659 & 20.036 &  8.3 & 44.3 & 43.6 &  8.5 \\
252 & J141751.14+522311.1 & 214.4631 &  52.3864 &  0.281 & 19.768 &  7.1 & 42.7 & 43.5 &  8.6 \\
255 & J141525.41+535508.2 & 213.8559 &  53.9189 &  0.992 & 21.471 &  2.0 & 44.2 & 44.4 &  8.2 \\
258 & J142027.51+530454.5 & 215.1146 &  53.0818 &  0.994 & 20.762 &  2.3 & 44.4 & 43.9 &  8.5 \\
260 & J141018.04+523446.1 & 212.5752 &  52.5795 &  0.995 & 21.636 & 15.5 & 45.0 & 43.7 &  8.1 \\
\smallskip
265 & J142023.88+531605.1 & 215.0995 &  53.2681 &  0.734 & 20.645 &  6.8 & 44.2 & 44.0 &  8.3 \\
267 & J141112.72+534507.1 & 212.8030 &  53.7520 &  0.587 & 19.623 & 10.5 & 44.1 & 43.9 &  7.9 \\
268 & J141043.36+534111.8 & 212.6807 &  53.6866 &  0.650 & 20.718 &  3.9 & 43.7 & 44.0 &  8.5 \\
270 & J140943.01+524153.1 & 212.4292 &  52.6981 &  0.421 & 20.095 &  3.7 & 43.5 & 43.6 &  8.3 \\
272 & J141625.71+535438.5 & 214.1071 &  53.9107 &  0.263 & 18.822 & 23.2 & 43.9 & \nodata &  7.8 \\
\smallskip
274 & J141949.82+533033.5 & 214.9576 &  53.5093 &  0.793 & 20.546 &  4.9 & 44.3 & 44.0 &  8.3 \\
277 & J141409.44+535648.2 & 213.5393 &  53.9467 &  0.825 & 20.649 &  3.8 & 44.0 & 44.1 &  7.8 \\
278 & J141717.07+521751.5 & 214.3211 &  52.2976 &  1.022 & 20.587 &  5.4 & 44.8 & \nodata &  8.5 \\
285 & J141650.92+521528.6 & 214.2122 &  52.2579 &  1.034 & 21.300 &  3.3 & \nodata & \nodata & \nodata \\
290 & J141138.06+534957.7 & 212.9086 &  53.8327 &  1.078 & 19.865 &  7.5 & \nodata & \nodata & \nodata \\
\smallskip
291 & J141643.24+521435.8 & 214.1802 &  52.2433 &  0.531 & 19.825 &  4.4 & 43.9 & 43.3 &  8.6 \\
296 & J141838.35+522359.3 & 214.6598 &  52.3998 &  1.120 & 18.750 & 22.6 & \nodata & \nodata & \nodata \\
297 & J141002.21+533730.2 & 212.5092 &  53.6251 &  1.026 & 20.566 &  3.8 & 44.5 & 43.6 &  7.9 \\
300 & J141941.11+533649.6 & 214.9213 &  53.6138 &  0.646 & 19.491 & 16.5 & 44.5 & 44.0 &  8.2 \\
301 & J142010.25+524029.6 & 215.0427 &  52.6749 &  0.548 & 19.764 &  8.3 & 44.1 & 43.7 &  8.5 \\
\smallskip
302 & J140850.91+525750.9 & 212.2121 &  52.9642 &  0.981 & 20.954 &  3.1 & 44.3 & 44.1 &  8.3 \\
303 & J141830.20+522212.5 & 214.6259 &  52.3701 &  0.820 & 20.882 &  4.0 & 44.0 & 44.0 &  8.3 \\
305 & J141004.27+523141.0 & 212.5178 &  52.5281 &  0.527 & 19.505 & 11.3 & 44.2 & 43.7 &  7.9 \\
306 & J141622.95+521212.2 & 214.0956 &  52.2034 &  1.123 & 20.389 &  3.2 & \nodata & \nodata & \nodata \\
308 & J141302.60+535729.9 & 213.2608 &  53.9583 &  1.130 & 20.815 &  2.7 & \nodata & \nodata & \nodata \\
\smallskip
316 & J142052.44+525622.4 & 215.2185 &  52.9396 &  0.676 & 18.028 & 34.0 & 45.0 & \nodata &  8.5 \\
320 & J142038.52+532416.5 & 215.1605 &  53.4046 &  0.265 & 19.467 & 14.4 & 43.4 & 43.4 &  8.1 \\
323 & J141123.22+535204.2 & 212.8467 &  53.8678 &  0.804 & 21.104 &  2.5 & 43.6 & 44.1 &  7.8 \\
324 & J141658.28+521205.1 & 214.2428 &  52.2014 &  0.602 & 19.857 & 13.2 & 44.3 & 43.8 &  8.8 \\
328 & J141313.27+535944.0 & 213.3053 &  53.9956 &  1.076 & 19.897 & 13.5 & \nodata & \nodata & \nodata \\
\smallskip
329 & J141659.76+535806.7 & 214.2490 &  53.9685 &  0.720 & 18.107 & 34.8 & 45.2 & \nodata &  8.2 \\
331 & J142107.76+530318.2 & 215.2823 &  53.0551 &  0.735 & 21.332 &  2.8 & 43.9 & 43.8 &  8.6 \\
333 & J141633.35+521001.1 & 214.1389 &  52.1670 &  1.089 & 20.811 &  3.8 & \nodata & \nodata & \nodata \\
336 & J141514.15+540222.9 & 213.8089 &  54.0397 &  0.849 & 20.770 &  4.3 & 44.3 & 43.9 &  8.6 \\
337 & J142103.30+531822.4 & 215.2638 &  53.3062 &  0.708 & 20.899 &  2.7 & 43.6 & 44.0 &  8.4 \\
\smallskip
338 & J141955.62+534007.2 & 214.9818 &  53.6687 &  0.418 & 20.084 &  5.6 & 43.4 & 43.6 &  8.4 \\
341 & J141500.38+520658.6 & 213.7516 &  52.1163 &  0.424 & 18.562 & 24.8 & 44.4 & \nodata &  8.2 \\
350 & J141914.50+534810.6 & 214.8104 &  53.8029 &  0.860 & 21.235 &  2.4 & 43.9 & 43.9 &  7.8 \\
354 & J141957.27+534157.9 & 214.9887 &  53.6994 &  1.111 & 21.306 &  1.9 & \nodata & \nodata & \nodata \\
355 & J141712.97+520957.5 & 214.3040 &  52.1660 &  0.753 & 20.945 &  2.8 & 43.5 & 44.0 &  8.3 \\
\smallskip
356 & J141533.89+520558.0 & 213.8912 &  52.0995 &  0.986 & 18.724 & 30.5 & 45.3 & \nodata &  8.5 \\
369 & J141304.34+520659.3 & 213.2681 &  52.1165 &  0.719 & 20.252 &  6.0 & 44.1 & 43.8 &  8.3 \\
370 & J142021.37+533900.8 & 215.0890 &  53.6502 &  0.883 & 21.372 &  3.2 & 44.0 & 43.9 &  8.5 \\
371 & J141123.42+521331.7 & 212.8476 &  52.2255 &  0.472 & 19.571 &  9.5 & 44.1 & \nodata &  8.1 \\
373 & J141859.75+521809.7 & 214.7490 &  52.3027 &  0.884 & 19.626 & 12.6 & 44.9 & \nodata &  8.8 \\
\smallskip
375 & J141530.66+520439.5 & 213.8777 &  52.0776 &  0.647 & 19.718 & 13.3 & 44.5 & \nodata &  8.7 \\
376 & J140814.29+531855.8 & 212.0596 &  53.3155 &  0.933 & 21.148 &  2.4 & 44.4 & \nodata &  7.8 \\
377 & J142043.53+523611.4 & 215.1814 &  52.6032 &  0.337 & 19.767 &  7.3 & 43.4 & 43.6 &  7.9 \\
378 & J141320.05+520527.9 & 213.3335 &  52.0911 &  0.600 & 19.851 &  4.2 & 43.8 & 43.9 &  7.9 \\
382 & J140801.35+530915.9 & 212.0056 &  53.1544 &  0.837 & 21.035 &  1.9 & 43.9 & 44.0 &  8.8 \\
\smallskip
385 & J142124.36+532312.5 & 215.3515 &  53.3868 &  0.826 & 21.278 &  3.1 & 44.0 & 44.0 &  8.0 \\
392 & J142112.29+524147.3 & 215.3012 &  52.6965 &  0.843 & 20.443 &  6.4 & 44.3 & 44.0 &  8.2 \\
393 & J141048.58+535605.2 & 212.7024 &  53.9348 &  0.583 & 20.519 &  4.2 & 43.9 & 43.7 &  7.5 \\
399 & J141031.33+521533.8 & 212.6305 &  52.2594 &  0.608 & 20.142 &  6.6 & 44.0 & 44.1 &  8.1 \\
407 & J142115.76+533128.7 & 215.3157 &  53.5246 &  0.922 & 19.830 &  8.3 & 44.7 & 43.1 &  8.1 \\
\smallskip
421 & J140822.72+533437.2 & 212.0947 &  53.5770 &  0.791 & 21.248 &  1.3 & 43.6 & 44.0 &  8.4 \\
422 & J140739.17+525850.7 & 211.9132 &  52.9808 &  1.073 & 19.724 &  5.1 & \nodata & \nodata & \nodata \\
427 & J140744.85+525211.5 & 211.9369 &  52.8699 &  1.073 & 20.273 &  5.4 & \nodata & \nodata & \nodata \\
428 & J141856.19+535845.0 & 214.7341 &  53.9792 &  0.976 & 18.299 & 30.4 & 45.4 & \nodata &  8.7 \\
437 & J141723.08+540641.5 & 214.3462 &  54.1115 &  0.856 & 19.791 & 12.0 & 44.7 & \nodata &  8.3 \\
\smallskip
438 & J140733.13+531254.1 & 211.8880 &  53.2150 &  0.826 & 19.698 &  5.8 & 44.5 & 44.2 &  8.6 \\
439 & J141049.76+540040.6 & 212.7073 &  54.0113 &  0.834 & 21.126 &  3.2 & 44.0 & 44.0 &  7.8 \\
440 & J142209.14+530559.8 & 215.5381 &  53.0999 &  0.754 & 19.527 & 15.6 & 44.7 & 44.1 &  9.1 \\
443 & J141811.08+520618.0 & 214.5462 &  52.1050 &  1.122 & 20.923 &  4.3 & \nodata & \nodata & \nodata \\
450 & J142217.19+530211.2 & 215.5716 &  53.0364 &  0.896 & 20.585 &  6.3 & 44.4 & 43.6 &  8.6 \\
\smallskip
453 & J141058.78+520712.2 & 212.7449 &  52.1200 &  0.391 & 20.001 &  4.2 & 43.6 & 43.3 &  8.4 \\
457 & J141417.13+515722.6 & 213.5714 &  51.9563 &  0.604 & 20.288 &  2.1 & 43.4 & 43.5 &  8.1 \\
460 & J141634.36+515849.3 & 214.1432 &  51.9804 &  0.990 & 19.293 & 15.8 & 45.0 & \nodata &  8.9 \\
465 & J142008.27+521646.9 & 215.0345 &  52.2797 &  1.059 & 18.188 & 31.6 & \nodata & \nodata & \nodata \\
469 & J142106.27+534407.0 & 215.2761 &  53.7353 &  1.006 & 18.307 & 24.9 & 45.4 & \nodata &  9.0 \\
\smallskip
472 & J141104.87+520516.8 & 212.7703 &  52.0880 &  1.080 & 18.982 & 19.1 & \nodata & \nodata & \nodata \\
478 & J140726.47+524710.5 & 211.8603 &  52.7862 &  0.957 & 19.495 &  7.4 & 44.6 & 44.1 &  8.7 \\
480 & J140752.37+523622.3 & 211.9682 &  52.6062 &  0.996 & 21.361 &  1.7 & 44.2 & 44.6 &  8.2 \\
489 & J142120.78+534235.8 & 215.3366 &  53.7099 &  1.002 & 20.834 &  3.0 & 44.4 & \nodata &  7.9 \\
492 & J141154.13+520023.4 & 212.9755 &  52.0065 &  0.963 & 18.953 & 17.4 & 45.0 & 43.6 &  8.7 \\
\smallskip
497 & J142236.11+530923.2 & 215.6505 &  53.1564 &  0.511 & 19.311 &  8.7 & 44.2 & 44.2 &  9.5 \\
510 & J140820.78+522444.3 & 212.0866 &  52.4123 &  0.710 & 20.780 &  4.1 & 44.1 & 43.7 &  8.3 \\
515 & J141808.04+520023.3 & 214.5335 &  52.0065 &  0.805 & 20.326 &  6.2 & 44.4 & 44.2 &  8.8 \\
518 & J142222.79+524354.0 & 215.5949 &  52.7317 &  0.459 & 20.069 &  4.0 & 43.9 & \nodata &  7.3 \\
519 & J141712.30+515645.5 & 214.3012 &  51.9460 &  0.554 & 21.537 &  1.5 & 43.2 & 43.2 &  7.4 \\
\smallskip
525 & J140929.77+535930.0 & 212.3740 &  53.9917 &  0.863 & 19.666 & 11.9 & 44.7 & \nodata &  7.6 \\
539 & J141816.11+541120.0 & 214.5671 &  54.1889 &  0.846 & 20.733 &  3.4 & 44.1 & \nodata &  8.7 \\
541 & J141852.64+520142.8 & 214.7193 &  52.0286 &  0.440 & 20.590 &  4.7 & 43.5 & 43.3 &  7.7 \\
545 & J140643.27+531619.6 & 211.6803 &  53.2721 &  0.979 & 19.770 & 12.4 & 44.9 & \nodata &  9.0 \\
546 & J141928.58+520439.4 & 214.8691 &  52.0776 &  1.028 & 21.368 &  2.9 & 44.6 & 44.6 &  8.1 \\
\smallskip
548 & J141553.09+541816.5 & 213.9712 &  54.3046 &  0.731 & 20.594 &  5.9 & 44.1 & 43.9 &  7.5 \\
551 & J141147.06+515619.8 & 212.9461 &  51.9388 &  0.680 & 21.522 &  5.3 & 44.0 & 43.7 &  7.7 \\
572 & J141809.85+515531.6 & 214.5411 &  51.9255 &  0.990 & 19.493 &  9.5 & 44.9 & \nodata &  9.1 \\
588 & J142304.15+524630.2 & 215.7673 &  52.7750 &  0.998 & 18.642 & 24.8 & 45.3 & 43.4 &  8.5 \\
589 & J142049.28+521053.3 & 215.2053 &  52.1815 &  0.751 & 20.740 &  8.9 & 44.4 & 43.8 &  8.5 \\
\smallskip
593 & J141623.53+514912.7 & 214.0980 &  51.8202 &  0.990 & 19.836 &  8.9 & 44.7 & \nodata &  8.1 \\
601 & J140904.43+540344.2 & 212.2685 &  54.0623 &  0.658 & 20.100 &  5.1 & 44.1 & 43.6 &  9.1 \\
618 & J141625.25+542312.4 & 214.1052 &  54.3868 &  0.755 & 21.432 &  2.1 & 43.6 & 43.9 &  7.7 \\
622 & J141115.19+515209.0 & 212.8133 &  51.8692 &  0.572 & 19.554 & 12.2 & 44.3 & 43.7 &  8.2 \\
632 & J141637.17+514627.1 & 214.1549 &  51.7742 &  0.681 & 21.587 &  1.6 & 43.6 & 43.3 &  8.2 \\
\smallskip
634 & J141135.89+515004.5 & 212.8995 &  51.8346 &  0.650 & 20.758 &  3.8 & 44.0 & 43.6 &  7.5 \\
637 & J142129.26+521153.3 & 215.3719 &  52.1981 &  0.848 & 19.046 & 13.8 & 44.8 & \nodata &  7.8 \\
638 & J141753.58+514918.4 & 214.4732 &  51.8218 &  0.677 & 20.654 &  5.9 & 44.2 & 44.0 &  8.4 \\
641 & J141405.66+514425.9 & 213.5236 &  51.7405 &  0.805 & 21.223 &  3.1 & 44.0 & 44.0 &  8.6 \\
643 & J142119.53+520959.7 & 215.3314 &  52.1666 &  0.961 & 21.154 &  3.5 & 44.2 & 44.2 &  8.5 \\
\smallskip
644 & J142301.87+523316.7 & 215.7578 &  52.5546 &  0.845 & 20.205 &  6.0 & 44.5 & \nodata &  8.8 \\
645 & J142039.80+520359.7 & 215.1658 &  52.0666 &  0.474 & 19.783 &  9.2 & 44.1 & 43.2 &  8.2 \\
649 & J140554.86+525347.5 & 211.4786 &  52.8965 &  0.849 & 20.485 &  4.7 & 44.3 & 44.1 &  8.0 \\
653 & J142346.35+531807.4 & 215.9431 &  53.3020 &  0.883 & 20.392 &  2.7 & 44.2 & 44.1 &  8.1 \\
654 & J142353.92+530722.7 & 215.9747 &  53.1230 &  0.670 & 20.937 &  3.6 & 43.8 & 43.8 &  8.2 \\
\smallskip
659 & J141528.40+514308.7 & 213.8683 &  51.7191 &  0.922 & 19.524 & 10.9 & 44.8 & \nodata &  8.3 \\
663 & J142346.21+532212.5 & 215.9425 &  53.3701 &  0.674 & 20.479 &  4.3 & 44.0 & 43.5 &  8.1 \\
664 & J141202.26+514638.5 & 213.0094 &  51.7774 &  0.840 & 20.665 &  9.2 & 44.6 & \nodata &  8.3 \\
668 & J140553.05+532448.1 & 211.4711 &  53.4134 &  0.853 & 20.408 &  3.3 & 44.3 & 44.1 &  8.3 \\
669 & J140548.18+525041.0 & 211.4507 &  52.8447 &  0.839 & 20.144 &  4.8 & 44.4 & \nodata &  8.5 \\
\smallskip
675 & J140843.80+540751.3 & 212.1825 &  54.1309 &  0.918 & 19.462 & 12.3 & 44.8 & \nodata &  8.8 \\
681 & J142235.20+522059.1 & 215.6466 &  52.3498 &  0.972 & 21.660 &  3.2 & 44.2 & 44.0 &  8.7 \\
685 & J142336.77+523932.8 & 215.9032 &  52.6591 &  0.962 & 19.871 &  9.4 & 45.0 & 44.0 &  8.5 \\
694 & J141706.68+514340.1 & 214.2778 &  51.7278 &  0.532 & 19.621 & 10.3 & 44.2 & 43.6 &  7.6 \\
697 & J141932.16+515228.6 & 214.8840 &  51.8746 &  1.028 & 21.223 &  2.9 & 44.6 & 44.5 &  7.9 \\
\smallskip
701 & J140715.49+535610.2 & 211.8145 &  53.9362 &  0.683 & 19.735 &  7.7 & 44.3 & 43.9 &  8.5 \\
707 & J142417.22+530208.9 & 216.0718 &  53.0358 &  0.890 & 21.154 &  2.9 & 44.1 & 43.9 &  7.6 \\
714 & J142349.72+523903.6 & 215.9572 &  52.6510 &  0.921 & 19.643 &  6.9 & 44.6 & 43.9 &  8.9 \\
719 & J141734.88+514237.8 & 214.3953 &  51.7105 &  0.800 & 21.662 &  2.6 & 43.8 & 43.6 &  7.9 \\
720 & J140518.02+531530.0 & 211.3251 &  53.2583 &  0.467 & 19.030 & 13.7 & 44.3 & 43.4 &  8.1 \\
\smallskip
728 & J142419.55+531859.9 & 216.0815 &  53.3167 &  1.129 & 21.550 &  3.3 & \nodata & \nodata & \nodata \\
733 & J140551.99+533852.1 & 211.4666 &  53.6478 &  0.455 & 19.904 &  6.7 & 43.9 & 43.4 &  8.2 \\
736 & J140508.60+530539.0 & 211.2858 &  53.0942 &  0.582 & 18.248 & 20.9 & 44.7 & \nodata &  8.6 \\
744 & J141615.83+543126.4 & 214.0659 &  54.5240 &  0.723 & 21.361 &  1.7 & 43.4 & 43.9 &  7.6 \\
746 & J141720.29+514032.4 & 214.3345 &  51.6757 &  0.683 & 19.703 & 13.2 & 44.5 & 44.0 &  8.1 \\
\smallskip
750 & J140522.76+524301.7 & 211.3448 &  52.7171 &  0.950 & 20.937 &  3.5 & 44.4 & 44.0 &  8.3 \\
756 & J140923.42+515120.1 & 212.3476 &  51.8556 &  0.853 & 20.292 &  4.2 & 44.1 & 44.1 &  8.2 \\
757 & J141902.09+514459.1 & 214.7587 &  51.7498 &  1.125 & 21.072 &  3.1 & \nodata & \nodata & \nodata \\
761 & J142412.93+523903.4 & 216.0539 &  52.6510 &  0.771 & 20.426 &  9.6 & 44.5 & \nodata &  8.5 \\
762 & J141919.08+542432.8 & 214.8295 &  54.4091 &  0.782 & 20.475 &  8.2 & 44.6 & \nodata &  8.9 \\
\smallskip
764 & J142222.21+520819.3 & 215.5925 &  52.1387 &  0.985 & 20.900 &  2.0 & 43.8 & 44.3 &  8.1 \\
766 & J141419.84+533815.3 & 213.5827 &  53.6376 &  0.165 & 17.461 & 41.3 & 43.7 & 43.6 &  7.5 \\
767 & J141650.93+535157.0 & 214.2122 &  53.8658 &  0.527 & 20.233 &  4.1 & 43.9 & \nodata &  7.5 \\
768 & J140915.70+532721.8 & 212.3154 &  53.4561 &  0.258 & 18.875 & 17.8 & 43.3 & 43.7 &  8.7 \\
769 & J141253.92+540014.4 & 213.2247 &  54.0040 &  0.187 & 18.702 & 16.7 & 43.0 & 43.4 &  7.9 \\
\smallskip
772 & J142135.90+523138.9 & 215.3996 &  52.5275 &  0.249 & 18.870 & 14.8 & 43.4 & 43.6 &  7.6 \\
773 & J141701.93+541340.5 & 214.2581 &  54.2279 &  1.103 & 19.262 & 13.1 & \nodata & \nodata & \nodata \\
775 & J140759.07+534759.8 & 211.9961 &  53.7999 &  0.172 & 17.910 & 28.6 & 43.5 & 43.4 &  7.9 \\
776 & J140812.09+535303.3 & 212.0504 &  53.8842 &  0.116 & 17.976 & 25.7 & 43.1 & 43.0 &  7.8 \\
778 & J141418.55+542521.8 & 213.5773 &  54.4227 &  0.786 & 19.492 & 15.0 & 44.8 & \nodata &  8.6 \\
\smallskip
779 & J141923.37+542201.7 & 214.8474 &  54.3671 &  0.152 & 19.096 & 11.9 & 43.1 & 42.6 &  7.4 \\
781 & J142103.53+515819.5 & 215.2647 &  51.9721 &  0.263 & 19.305 & 14.7 & 43.6 & 43.3 &  7.8 \\
782 & J141318.96+543202.4 & 213.3290 &  54.5340 &  0.362 & 18.892 & 13.9 & 43.9 & 43.6 &  8.0 \\
783 & J141319.83+513718.1 & 213.3326 &  51.6217 &  0.984 & 18.797 & 20.3 & 45.1 & \nodata &  8.5 \\
788 & J141231.73+525837.9 & 213.1322 &  52.9772 &  0.843 & 21.232 &  1.7 & 43.8 & 44.1 &  8.4 \\
\smallskip
789 & J141644.17+532556.1 & 214.1840 &  53.4322 &  0.425 & 20.203 &  7.6 & 43.7 & 43.3 &  8.1 \\
790 & J141729.27+531826.5 & 214.3720 &  53.3074 &  0.237 & 18.672 & 19.5 & 43.3 & 43.6 &  8.4 \\
792 & J141800.72+532035.9 & 214.5030 &  53.3433 &  0.526 & 20.636 &  3.1 & 43.0 & 43.8 &  7.8 \\
797 & J141427.89+535309.7 & 213.6162 &  53.8860 &  0.242 & 19.997 &  8.2 & 43.1 & 43.0 &  7.0 \\
798 & J141202.88+522026.1 & 213.0120 &  52.3406 &  0.423 & 19.145 & 15.8 & 44.0 & 43.7 &  7.6 \\
\smallskip
804 & J142100.04+532139.6 & 215.2502 &  53.3610 &  0.677 & 20.347 &  6.2 & 44.0 & 43.9 &  7.5 \\
805 & J140827.04+532323.3 & 212.1127 &  53.3898 &  0.620 & 20.328 &  6.3 & 44.0 & 43.4 &  7.8 \\
808 & J141546.21+540954.7 & 213.9425 &  54.1652 &  0.956 & 20.111 &  6.6 & 44.6 & 44.0 &  9.0 \\
812 & J141945.51+521342.2 & 214.9396 &  52.2284 &  0.702 & 20.181 &  5.7 & 44.0 & 44.1 &  8.4 \\
813 & J141222.07+541020.0 & 213.0919 &  54.1722 &  0.955 & 20.759 &  4.5 & 44.3 & 43.8 &  7.5 \\
\smallskip
814 & J140741.04+524037.0 & 211.9210 &  52.6769 &  0.958 & 21.269 &  2.7 & 44.3 & 44.0 &  8.7 \\
822 & J141308.10+515210.4 & 213.2838 &  51.8695 &  0.288 & 19.182 & 13.3 & 43.6 & 43.5 &  7.4 \\
823 & J141501.64+541930.9 & 213.7568 &  54.3253 &  1.101 & 21.069 &  2.8 & \nodata & \nodata & \nodata \\
824 & J141038.11+520032.9 & 212.6588 &  52.0091 &  0.845 & 21.526 &  2.7 & 43.9 & 43.8 &  8.5 \\
838 & J141731.16+542350.4 & 214.3799 &  54.3973 &  0.855 & 21.212 &  1.9 & 43.9 & 44.1 &  8.5 \\
\smallskip
839 & J141358.91+542706.0 & 213.4954 &  54.4517 &  0.975 & 20.644 &  2.2 & 44.2 & 44.1 &  9.1 \\
840 & J141645.15+542540.8 & 214.1881 &  54.4280 &  0.244 & 18.632 & 14.1 & 43.2 & 43.5 &  8.3 \\
843 & J141907.91+530025.5 & 214.7830 &  53.0071 &  0.563 & 20.846 &  2.8 & 43.3 & 43.7 &  7.6 \\
845 & J142321.70+532242.7 & 215.8404 &  53.3785 &  0.273 & 19.665 &  6.9 & 42.7 & 43.5 &  7.7 \\
846 & J142241.37+532646.7 & 215.6724 &  53.4463 &  0.228 & 21.540 &  1.3 & 41.8 & 42.4 &  7.5 \\
\smallskip
847 & J142324.24+533511.2 & 215.8510 &  53.5864 &  0.758 & 19.965 &  5.9 & 44.3 & 44.4 &  9.0 \\
848 & J142225.62+533426.3 & 215.6067 &  53.5740 &  0.757 & 20.806 &  3.3 & 43.7 & 44.2 &  7.8 \\
\enddata
\label{Table:sample}
\tablenotetext{a}{These measurements were made as a part of the SDSS Data Release 10 (\citealt{Ahn14}). The $i$-magnitudes listed are PSF magnitudes, and have not been corrected for Galactic extinction. }
\tablenotetext{b}{MED-SNR, where SNR is the median signal-to-noise ratio per SDSS pixel across each individual spectrum, and MED-SNR is the median across all epochs (each SDSS pixel spans 69 km s$^{-1}$).}
\tablenotetext{c}{These measurements are taken from \cite{Shen15b}. $M_{\rm BH, SE}$ estimates were made using the \cite{Vestergaard06} prescription for $L_{5100}$.}
\end{deluxetable*}

%%%%Table 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable*}{lccrrc} 
\tablewidth{0pt} 
\tablecaption{RM 005 Light Curves } 
\tablehead{ 
\colhead{MJD} & 
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} \\ 
\colhead{(-50000)} & 
\colhead{Band\tablenotemark{a}} & 
\colhead{Telescope\tablenotemark{b}} & 
\colhead{Flux\tablenotemark{c}} & 
\colhead{Error\tablenotemark{c}} & 
\colhead{FLAG\tablenotemark{d}}  
}  
\startdata 
      6660.2090 & $g$ & S &      16.99  &       0.33 &  0   \\ 
      6664.5130 & $g$ & S &      16.99  &       0.33 &  0   \\ 
      6669.5003 & $g$ & S &      16.90  &       0.34 &  0   \\ 
      6686.4734 & $g$ & S &      17.47  &       0.35 &  0   \\ 
      6711.5226 & $g$ & C &      17.48  &       0.19 &  0   \\ 
      6712.4684 & $g$ & C &      17.75  &       0.18 &  0   \\ 
      6712.4694 & $g$ & C &      17.28  &       0.18 &  0   \\ 
      6712.4703 & $g$ & C &      17.48  &       0.19 &  0   \\ 
      6715.4106 & $g$ & C &      17.37  &       0.20 &  0   \\ 
      6715.4116 & $g$ & C &      17.43  &       0.20 &  0   \\ 
      6715.4125 & $g$ & C &      17.40  &       0.19 &  0   \\ 
      6715.5388 & $g$ & C &      17.15  &       0.18 &  0   \\ 
      6715.5397 & $g$ & C &      17.50  &       0.18 &  0   \\ 
      6715.5407 & $g$ & C &      16.95  &       0.18 &  0   \\ 
      6715.5416 & $g$ & C &      17.31  &       0.19 &  0   \\ 
      6717.3345 & $g$ & S &      17.15  &       0.34 &  0   \\ 
      6720.4456 & $g$ & S &      17.08  &       0.34 &  0   

\enddata 
\tablecomments{Light curves for all 222 quasars can be found online. A portion is shown here for guidance in formatting.  }
\tablenotetext{a}{\Hbeta \ = \Hbeta \ emission line, \Halpha \ = \Halpha \ emission line, $g$ = $g$-band and $i$ = $i$-band. } 
\tablenotetext{b}{C = CFHT, B = Bok, S = SDSS. } 
\tablenotetext{c}{Continuum Flux densities and uncertainties are in units of 10$^{-17}$ erg s$^{-1}$ cm$^{-2}$ \AA$^{-1}$. Integrated emission-line fluxes are in units of 10$^{-17}$ erg s$^{-1}$ cm$^{-2}$. {The fluxes are not host-subtracted.}} 
\tablenotetext{d}{Emission-line epochs with FLAG = 1 were identified as outliers and excluded from the light curves in our analysis.} 
\label{Table:lc_rm005} 
\end{deluxetable*}  

\clearpage 

%%%%%%%Table 3 %%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable*}{lc|rrrc|r|rrrc} 
\tablewidth{0pt} 
\tablecaption{SDSS-RM Observed-Frame Lag Detections} 
\tablehead{ 
\colhead{} & \colhead{} & \multicolumn{5}{c}{\Hbeta \ Results} & \multicolumn{4}{c}{\Halpha \ Results} \\ 
\hline 
\colhead{} & 
\colhead{} & 
\colhead{$\tau_{\rm ICCF}$} & 
\colhead{$\tau_{\rm JAV}$} & 
\colhead{$\tau_{\rm CREAM}$} & 
\colhead{Quality\tablenotemark{a}} & 
\colhead{$\tau_{\rm S16}$\tablenotemark{b}} & 
\colhead{$\tau_{\rm ICCF}$} & 
\colhead{$\tau_{\rm JAV}$} & 
\colhead{$\tau_{\rm CREAM}$} & 
\colhead{Quality\tablenotemark{a}} \\ 
\colhead{RMID} & 
\colhead{$z$} & 
\colhead{(days)} & 
\colhead{(days)} & 
\colhead{(days)} & 
\colhead{Rating} & 
\colhead{(days)} & 
\colhead{(days)} & 
\colhead{(days)} & 
\colhead{(days)} & 
\colhead{Rating}  
}  
\startdata 
016 & 0.848 & {\color{black}$ 55.0^{+ 9.3}_{- 9.2}$} & {\color{black}$ 64.5^{+21.5}_{-34.6}$} & {\color{black} $ 59.2^{+21.4}_{-28.6}$} & 3 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
017 & 0.456 & {\color{black} $ 32.7^{+15.4}_{-15.9}$} & {\color{black} $ 37.1^{+15.8}_{- 8.5}$} & {\color{black} $ 36.7^{+ 4.3}_{- 8.4}$} & 4 & \nodata & {\color{black} $ 65.3^{+20.0}_{-15.4}$} & {\color{black} $ 82.4^{+10.6}_{-21.9}$} & {\color{black} $ 65.7^{+ 3.6}_{-13.7}$} & 5 \\ 
021 & 1.026 & {\color{black}$-86.0^{+10.0}_{- 5.7}$} & {\color{black} $ 88.9^{+ 9.9}_{- 8.8}$} & {\color{black}$-85.8^{+ 5.0}_{- 3.4}$} & 2 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
033 & 0.715 & {\color{black}$ 19.0^{+20.4}_{-15.9}$} & {\color{black}$ 47.7^{+11.0}_{- 7.7}$} & {\color{black} $ 45.5^{+16.9}_{-15.1}$} & 1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\smallskip 
088 & 0.516 & \nodata & \nodata & \nodata & \nodata & \nodata & {\color{black} $ 84.0^{+ 5.7}_{- 8.3}$} & {\color{black} $ 83.1^{+ 4.4}_{- 7.7}$} & {\color{black}$-82.0^{+ 3.6}_{- 3.2}$} & 3 \\ 
101 & 0.458 & {\color{black} $ 31.1^{+ 5.9}_{-11.4}$} & {\color{black} $ 31.1^{+ 6.1}_{- 9.3}$} & {\color{black} $ 30.1^{+ 6.8}_{- 8.4}$} & 5 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
160 & 0.359 & {\color{black}$ 14.6^{+ 8.9}_{- 9.6}$} & {\color{black}$ 31.3^{+ 8.1}_{- 4.1}$} & {\color{black} $ 29.8^{+ 5.7}_{- 3.2}$} & 3 & \nodata & {\color{black}$ 16.5^{+10.3}_{- 9.2}$} & {\color{black}$ 27.7^{+ 5.3}_{- 4.7}$} & {\color{black} $ 28.5^{+ 1.9}_{- 3.8}$} & 4 \\ 
177 & 0.482 & {\color{black}$  8.3^{+ 9.1}_{- 6.6}$} & {\color{black} $ 15.0^{+18.6}_{- 4.0}$} & {\color{black}$ 33.4^{+ 1.7}_{-24.3}$} & 4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
191 & 0.442 & {\color{black} $ 14.0^{+ 5.7}_{- 5.8}$} & {\color{black} $ 12.2^{+ 3.6}_{- 2.1}$} & {\color{black} $ 11.0^{+ 3.1}_{- 1.0}$} & 5 & $ 33.6^{+ 3.9}_{-16.1}$  & {\color{black} $ 26.0^{+ 9.6}_{-11.8}$} & {\color{black} $ 24.0^{+ 5.9}_{- 7.9}$} & {\color{black} $ 24.2^{+ 4.8}_{- 8.0}$} & 4 \\ 
\smallskip 
215 & 0.884 & {\color{black} $ 56.0^{+15.8}_{-16.4}$} & {\color{black} $ 62.0^{+10.5}_{- 9.6}$} & {\color{black} $ 59.7^{+ 9.9}_{-10.4}$} & 3 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
229 & 0.470 & {\color{black} $ 21.0^{+ 6.3}_{- 8.7}$} & {\color{black} $ 23.8^{+ 4.3}_{- 6.6}$} & {\color{black} $ 23.0^{+ 4.7}_{- 6.7}$} & 5 & \nodata & {\color{black} $ 34.0^{+19.1}_{-11.5}$} & {\color{black} $ 32.5^{+11.3}_{-10.7}$} & {\color{black} $ 31.3^{+ 8.3}_{-11.0}$} & 3 \\ 
252 & 0.281 & \nodata & \nodata & \nodata & \nodata & \nodata & {\color{black} $ 14.1^{+ 8.1}_{- 6.7}$} & {\color{black} $ 13.0^{+ 3.1}_{- 2.5}$} & {\color{black} $ 11.9^{+ 2.5}_{- 1.8}$} & 5 \\ 
265 & 0.734 & {\color{black}$ 15.8^{+10.9}_{-19.1}$} & {\color{black} $ 14.8^{+ 5.6}_{- 6.8}$} & {\color{black} $ 14.4^{+ 5.7}_{- 7.0}$} & 4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
267 & 0.587 & {\color{black} $ 32.1^{+ 6.9}_{- 5.5}$} & {\color{black} $ 32.4^{+ 4.0}_{- 3.2}$} & {\color{black} $ 32.4^{+ 2.8}_{- 3.2}$} & 5 & $ 29.5^{+11.3}_{- 6.0}$  & \nodata & \nodata & \nodata & \nodata \\ 
\smallskip 
272 & 0.263 & {\color{black} $ 21.1^{+ 7.5}_{- 9.0}$} & {\color{black} $ 19.1^{+ 4.0}_{- 5.8}$} & {\color{black} $ 19.5^{+ 1.8}_{- 3.4}$} & 5 & $ 27.7^{+10.0}_{-13.1}$  & {\color{black}$ 42.2^{+24.0}_{-21.1}$} & {\color{black} $ 40.7^{+19.7}_{-15.9}$} & {\color{black} $ 40.2^{+13.4}_{-17.7}$} & 3 \\ 
300 & 0.646 & {\color{black} $ 44.0^{+16.4}_{-16.3}$} & {\color{black} $ 50.1^{+ 6.4}_{-13.6}$} & {\color{black} $ 54.0^{+ 5.0}_{-10.4}$} & 4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
301 & 0.548 & {\color{black}$ 21.4^{+10.7}_{-12.8}$} & {\color{black} $ 19.8^{+ 8.9}_{- 6.9}$} & {\color{black} $ 19.0^{+ 4.1}_{- 3.3}$} & 4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
305 & 0.527 & {\color{black}$-74.0^{+22.2}_{-12.8}$} & {\color{black} $ 81.7^{+ 6.4}_{- 6.2}$} & {\color{black} $ 81.7^{+ 4.1}_{- 4.5}$} & 2 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
316 & 0.676 & {\color{black}$ 21.9^{+17.3}_{-20.3}$} & {\color{black}$ 20.2^{+ 4.2}_{- 3.1}$} & {\color{black} $ 19.9^{+ 2.2}_{- 1.7}$} & 3 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\smallskip 
320 & 0.265 & {\color{black}$ 33.9^{+10.1}_{-17.4}$} & {\color{black} $ 31.9^{+ 5.9}_{- 7.2}$} & {\color{black} $ 35.4^{+ 1.8}_{- 7.4}$} & 4 & $ 37.4^{+ 3.2}_{-19.9}$  & {\color{black}$ 25.9^{+18.7}_{-18.7}$} & {\color{black}$ 25.7^{+18.0}_{-15.6}$} & {\color{black} $ 25.6^{+13.3}_{-11.8}$} & 4 \\ 
338 & 0.418 & {\color{black}$ 10.9^{+14.2}_{-12.8}$} & {\color{black}$ 18.5^{+ 5.3}_{- 9.7}$} & {\color{black} $ 15.2^{+ 7.9}_{- 6.3}$} & 4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
371 & 0.472 & {\color{black}$  9.5^{+12.9}_{- 8.0}$} & {\color{black}$ 10.8^{+11.7}_{-133.1}$} & {\color{black} $ 19.2^{+ 2.1}_{- 1.2}$} & 3 & \nodata & {\color{black}$ 19.4^{+14.8}_{-20.8}$} & {\color{black}$ 33.5^{+ 1.3}_{- 4.5}$} & {\color{black} $ 33.3^{+ 0.9}_{- 2.2}$} & 3 \\ 
373 & 0.884 & {\color{black}$ 34.9^{+ 9.0}_{-11.1}$} & {\color{black} $ 38.5^{+10.5}_{-13.1}$} & {\color{black} $ 38.7^{+13.9}_{-11.3}$} & 3 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
377 & 0.337 & {\color{black}$ 12.0^{+16.0}_{-15.5}$} & {\color{black}$  7.7^{+ 0.8}_{- 1.0}$} & {\color{black} $  7.8^{+ 0.6}_{- 0.7}$} & 3 & \nodata & {\color{black}$  7.1^{+14.3}_{-44.0}$} & {\color{black}$  7.9^{+ 1.2}_{- 1.4}$} & {\color{black} $  7.7^{+ 0.6}_{- 0.7}$} & 2 \\ 
\smallskip 
392 & 0.843 & {\color{black} $ 27.1^{+ 6.5}_{-12.5}$} & {\color{black} $ 26.1^{+ 6.7}_{- 5.5}$} & {\color{black} $ 26.3^{+ 4.1}_{- 4.2}$} & 4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
399 & 0.608 & {\color{black}$ 15.0^{+20.7}_{-21.2}$} & {\color{black}$ 58.0^{+ 1.9}_{- 1.3}$} & {\color{black} $ 57.6^{+ 1.8}_{-16.5}$} & 2 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
428 & 0.976 & {\color{black}$-80.0^{+11.4}_{-11.2}$} & {\color{black} $ 31.2^{+11.9}_{- 3.7}$} & {\color{black} $ 32.3^{+24.3}_{- 7.5}$} & 1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
457 & 0.604 & {\color{black}$ 24.0^{+ 9.2}_{-21.9}$} & {\color{black}$ 24.0^{+ 6.0}_{-13.9}$} & {\color{black} $ 25.0^{+ 5.2}_{- 8.2}$} & 3 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
519 & 0.554 & {\color{black}$  0.0^{+ 4.6}_{- 6.2}$} & {\color{black} $ 19.4^{+ 2.9}_{- 4.1}$} & {\color{black} $ 19.5^{+ 1.5}_{- 2.8}$} & 4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\smallskip 
551 & 0.680 & {\color{black}$ 12.9^{+25.4}_{-11.7}$} & {\color{black} $ 10.8^{+ 2.5}_{- 2.4}$} & {\color{black} $ 10.7^{+ 2.8}_{- 2.6}$} & 4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
589 & 0.751 & {\color{black} $ 69.0^{+18.7}_{-14.4}$} & {\color{black} $ 80.6^{+16.7}_{-16.6}$} & {\color{black} $ 96.2^{+ 2.9}_{-18.1}$} & 3 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
601 & 0.658 & {\color{black}$  8.8^{+23.4}_{-18.5}$} & {\color{black} $ 19.2^{+14.2}_{- 7.7}$} & {\color{black} $ 19.2^{+11.2}_{- 7.4}$} & 4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
622 & 0.572 & {\color{black} $ 76.0^{+19.5}_{-13.2}$} & {\color{black} $ 77.3^{+17.5}_{- 3.2}$} & {\color{black} $ 32.9^{+ 0.6}_{- 1.8}$} & 3 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
634 & 0.650 & {\color{black}$ 38.1^{+15.8}_{-19.7}$} & {\color{black} $ 29.0^{+14.2}_{-12.2}$} & {\color{black} $ 29.4^{+12.6}_{- 8.9}$} & 4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\smallskip 
645 & 0.474 & {\color{black}$  7.5^{+ 9.5}_{-12.5}$} & {\color{black}$ 27.6^{+ 5.2}_{-172.4}$} & {\color{black} $ 30.6^{+ 1.3}_{- 4.4}$} & 4 & $ 20.9^{+ 9.6}_{-11.9}$  & {\color{black}$ 26.7^{+ 9.4}_{-22.9}$} & {\color{black} $ 35.7^{+15.1}_{- 7.7}$} & {\color{black} $ 33.9^{+14.7}_{- 5.4}$} & 5 \\ 
694 & 0.532 & {\color{black}$ 13.1^{+13.4}_{-15.7}$} & {\color{black} $ 15.9^{+ 9.6}_{- 4.6}$} & {\color{black} $ 15.8^{+ 9.8}_{- 4.0}$} & 5 & $ 21.6^{+19.8}_{-14.6}$  & \nodata & \nodata & \nodata & \nodata \\ 
707 & 0.890 & {\color{black}$  0.0^{+ 8.5}_{-15.7}$} & {\color{black} $ 68.7^{+ 8.5}_{-10.5}$} & {\color{black} $ 82.7^{+ 4.6}_{-10.8}$} & 4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
720 & 0.467 & {\color{black} $ 66.0^{+11.9}_{-15.4}$} & {\color{black} $ 61.0^{+21.7}_{-12.2}$} & {\color{black} $ 59.9^{+19.6}_{- 9.6}$} & 2 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
733 & 0.455 & \nodata & \nodata & \nodata & \nodata & \nodata & {\color{black} $ 74.0^{+13.9}_{-21.8}$} & {\color{black} $ 77.0^{+12.7}_{- 8.2}$} & {\color{black}$-84.2^{+13.0}_{-11.4}$} & 2 \\ 
\smallskip 
768 & 0.258 & \nodata & \nodata & \nodata & \nodata & \nodata & {\color{black} $ 42.0^{+17.8}_{-13.0}$} & {\color{black} $ 52.9^{+ 3.4}_{- 2.7}$} & {\color{black} $ 52.7^{+ 3.5}_{- 1.4}$} & 5 \\ 
772 & 0.249 & {\color{black}$  1.3^{+ 4.7}_{- 5.2}$} & {\color{black} $  4.9^{+ 1.1}_{- 1.1}$} & {\color{black} $  5.0^{+ 0.8}_{- 0.6}$} & 5 & \nodata & {\color{black}$  9.0^{+ 4.3}_{- 7.0}$} & {\color{black} $  7.4^{+ 2.0}_{- 1.2}$} & {\color{black} $  7.4^{+ 1.0}_{- 0.9}$} & 5 \\ 
775 & 0.172 & {\color{black}$ 22.1^{+10.2}_{-12.9}$} & {\color{black} $ 19.1^{+15.4}_{- 7.7}$} & {\color{black} $ 17.5^{+14.1}_{- 6.3}$} & 4 & $ 22.5^{+ 5.0}_{-15.0}$  & \nodata & \nodata & \nodata & \nodata \\ 
776 & 0.116 & {\color{black} $ 10.0^{+ 6.3}_{- 4.2}$} & {\color{black} $ 11.8^{+ 1.1}_{- 2.4}$} & {\color{black} $ 12.3^{+ 0.9}_{- 2.9}$} & 4 & \nodata & {\color{black}$  8.0^{+ 5.4}_{- 6.3}$} & {\color{black} $  9.2^{+ 5.5}_{- 2.6}$} & {\color{black} $  9.3^{+ 3.4}_{- 2.0}$} & 4 \\ 
779 & 0.152 & {\color{black}$ 12.1^{+ 9.5}_{-10.1}$} & {\color{black}$ 13.1^{+ 1.7}_{- 3.4}$} & {\color{black} $ 13.5^{+ 0.8}_{- 1.8}$} & 4 & \nodata & {\color{black}$ 16.9^{+21.6}_{-13.7}$} & {\color{black} $ 92.4^{+ 5.7}_{- 7.2}$} & {\color{black} $ 92.0^{+ 6.0}_{-15.4}$} & 2 \\ 
\smallskip 
781 & 0.263 & {\color{black} $ 93.0^{+ 3.1}_{-10.5}$} & {\color{black} $ 95.0^{+ 4.0}_{- 4.1}$} & {\color{black} $ 95.4^{+ 3.6}_{- 3.1}$} & 2 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
782 & 0.362 & {\color{black} $ 15.0^{+14.4}_{- 6.8}$} & {\color{black} $ 27.2^{+ 1.5}_{- 4.1}$} & {\color{black} $ 27.3^{+ 1.8}_{- 2.1}$} & 4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
790 & 0.237 & {\color{black}$ 11.0^{+ 6.1}_{- 6.5}$} & {\color{black}$  9.8^{+ 6.8}_{- 5.2}$} & {\color{black} $  6.8^{+ 7.1}_{- 2.6}$} & 3 & \nodata & {\color{black}$  0.9^{+11.9}_{- 5.6}$} & {\color{black}$ 55.7^{+27.6}_{- 4.8}$} & {\color{black} $ 55.6^{+29.3}_{- 4.8}$} & 2 \\ 
840 & 0.244 & {\color{black} $  8.1^{+ 3.4}_{- 2.3}$} & {\color{black} $  6.2^{+ 1.9}_{- 1.7}$} & {\color{black} $  6.1^{+ 1.8}_{- 1.2}$} & 5 & $ 13.6^{+26.0}_{- 8.2}$  & {\color{black} $ 11.9^{+ 5.6}_{- 3.7}$} & {\color{black} $ 13.2^{+ 2.9}_{- 3.0}$} & {\color{black} $ 12.9^{+ 2.5}_{- 2.4}$} & 5 
\enddata 
\tablenotetext{a}{Lag quality rating (see Section \ref{sec:quality}). } 
\tablenotetext{b}{The lag measured by \cite{Shen16}, for comparison purposes. } 
\label{Table:lags} 
\end{deluxetable*}  

\clearpage
%%%%Table 4%%%%%%%%%%%%%%%%% 
\begin{deluxetable*}{lccrrrrrrr} 
\tablewidth{0pt} 
\tablecaption{Line Width, Virial Product, and $M_{\rm BH}$ Measurements for \Hbeta} 
\tablehead{ 
\colhead{ } & 
\colhead{ } & 
\colhead{$\tau_{\rm final}$\tablenotemark{a}} & 
\colhead{$\sigma_{\rm line, mean}$\tablenotemark{b}} & 
\colhead{$\sigma_{\rm line, rms}$\tablenotemark{b}} & 
\colhead{FWHM$_{\rm mean}$\tablenotemark{b}} & 
\colhead{FWHM$_{\rm rms}$\tablenotemark{b}} & 
\colhead{VP} & 
\colhead{$M_{\rm BH}$\tablenotemark{c}} & 
\colhead{$\sigma_{*}$\tablenotemark{d}} \\ 
\colhead{RMID} & 
\colhead{$z$} & 
\colhead{(days)} & 
\colhead{(km s$^{-1}$)} & 
\colhead{(km s$^{-1}$)} & 
\colhead{(km s$^{-1}$)} & 
\colhead{(km s$^{-1}$)} & 
\colhead{(10$^7$ \Msun)} & 
\colhead{(10$^7$ \Msun)} & 
\colhead{(km s$^{-1}$)}  
}  
\startdata 
RM 016  &  0.848  &  $ 32.0^{+ 11.6}_{- 15.5}$ & $ 4585 \pm    50$ & $ 6477 \pm    54$ & $ 7976 \pm    42$ & $ 7859 \pm   112$ & $ 26.2^{+ 13.5}_{- 15.9}$ &  $117.3^{+ 60.5}_{- 71.2}$ & \nodata \\ 
RM 017  &  0.456  &  $ 25.5^{+ 10.9}_{-  5.8}$ & $ 6937 \pm    14$ & $ 6101 \pm    48$ & $16318 \pm    30$ & $ 7758 \pm    77$ & $ 18.5^{+ 10.4}_{-  8.0}$ &  $ 82.8^{+ 46.6}_{- 35.9}$ & $191.4 \pm   3.7$ \\ 
RM 021  &  1.026  &  $ 43.9^{+  4.9}_{-  4.3}$ & $ 4856 \pm   536$ & $ 6543 \pm    34$ & $ 7442 \pm  5983$ & $11002 \pm  1743$ & $ 36.6^{+ 14.1}_{- 14.0}$ &  $163.8^{+ 63.1}_{- 62.5}$ & \nodata \\ 
RM 033  &  0.715  &  $ 26.5^{+  9.9}_{-  8.8}$ & $  776 \pm    13$ & $  857 \pm    32$ & $ 1070 \pm    30$ & $ 1626 \pm   243$ & $  0.4^{+  0.2}_{-  0.2}$ &  $  1.7^{+  0.9}_{-  0.8}$ & $182.4 \pm  21.7$ \\ 
\smallskip 
RM 101  &  0.458  &  $ 21.4^{+  4.2}_{-  6.4}$ & $ 1186 \pm     2$ & $  976 \pm    32$ & $ 2220 \pm     9$ & $ 2135 \pm    94$ & $  0.4^{+  0.2}_{-  0.2}$ &  $  1.8^{+  0.7}_{-  0.8}$ & \nodata \\ 
RM 160  &  0.359  &  $ 21.9^{+  4.2}_{-  2.4}$ & $ 1773 \pm     6$ & $ 1909 \pm    12$ & $ 4399 \pm    31$ & $ 4183 \pm    51$ & $  1.6^{+  0.6}_{-  0.6}$ &  $  7.0^{+  2.9}_{-  2.7}$ & \nodata \\ 
RM 177  &  0.482  &  $ 10.1^{+ 12.5}_{-  2.7}$ & $ 2541 \pm     9$ & $ 2036 \pm    39$ & $ 5277 \pm    39$ & $ 4930 \pm   163$ & $  0.8^{+  1.1}_{-  0.4}$ &  $  3.7^{+  4.7}_{-  1.7}$ & $171.5 \pm  10.7$ \\ 
RM 191  &  0.442  &  $  8.5^{+  2.5}_{-  1.4}$ & $  845 \pm    12$ & $ 1030 \pm    18$ & $ 1316 \pm    94$ & $ 1967 \pm    76$ & $  0.2^{+  0.1}_{-  0.1}$ &  $  0.8^{+  0.4}_{-  0.3}$ & $152.0 \pm   8.5$ \\ 
RM 215  &  0.884  &  $ 32.9^{+  5.6}_{-  5.1}$ & $ 7078 \pm    47$ & $ 7681 \pm    64$ & $13980 \pm  1935$ & $21468 \pm  2120$ & $ 37.9^{+ 15.4}_{- 15.1}$ &  $169.4^{+ 68.7}_{- 67.7}$ & \nodata \\ 
\smallskip 
RM 229  &  0.470  &  $ 16.2^{+  2.9}_{-  4.5}$ & $ 1722 \pm    18$ & $ 1781 \pm    38$ & $ 3055 \pm   180$ & $ 2377 \pm   288$ & $  1.0^{+  0.4}_{-  0.5}$ &  $  4.5^{+  1.8}_{-  2.1}$ & $130.2 \pm   8.7$ \\ 
RM 265  &  0.734  &  $  8.5^{+  3.2}_{-  3.9}$ & $ 5881 \pm   103$ & $ 7165 \pm    36$ & $ 4509 \pm    71$ & $11017 \pm   109$ & $  8.5^{+  4.5}_{-  5.0}$ &  $ 38.2^{+ 20.2}_{- 22.5}$ & \nodata \\ 
RM 267  &  0.587  &  $ 20.4^{+  2.5}_{-  2.0}$ & $ 1305 \pm     6$ & $ 1202 \pm    33$ & $ 2647 \pm    23$ & $ 1998 \pm    75$ & $  0.6^{+  0.2}_{-  0.2}$ &  $  2.6^{+  1.0}_{-  1.0}$ & $ 97.1 \pm   9.0$ \\ 
RM 272  &  0.263  &  $ 15.1^{+  3.2}_{-  4.6}$ & $ 1465 \pm     2$ & $ 1697 \pm    10$ & $ 2465 \pm    30$ & $ 4064 \pm   102$ & $  0.9^{+  0.4}_{-  0.4}$ &  $  3.8^{+  1.6}_{-  1.8}$ & \nodata \\ 
RM 300  &  0.646  &  $ 30.4^{+  3.9}_{-  8.3}$ & $ 1153 \pm     8$ & $ 1232 \pm    30$ & $ 2110 \pm    36$ & $ 2553 \pm   136$ & $  0.9^{+  0.4}_{-  0.4}$ &  $  4.0^{+  1.6}_{-  1.8}$ & $109.4 \pm  11.9$ \\ 
\smallskip 
RM 301  &  0.548  &  $ 12.8^{+  5.7}_{-  4.5}$ & $ 7061 \pm    25$ & $ 6259 \pm    23$ & $18920 \pm    91$ & $10477 \pm   114$ & $  9.8^{+  5.7}_{-  5.0}$ &  $ 43.8^{+ 25.4}_{- 22.2}$ & $176.9 \pm  10.1$ \\ 
RM 305  &  0.527  &  $ 53.5^{+  4.2}_{-  4.0}$ & $ 2331 \pm     7$ & $ 2126 \pm    35$ & $ 2616 \pm    21$ & $ 3172 \pm    85$ & $  4.7^{+  1.8}_{-  1.8}$ &  $ 21.1^{+  7.9}_{-  7.9}$ & $150.5 \pm   7.7$ \\ 
RM 316  &  0.676  &  $ 11.9^{+  1.3}_{-  1.0}$ & $ 4686 \pm    12$ & $ 7195 \pm    40$ & $ 3742 \pm     6$ & $13483 \pm   141$ & $ 12.0^{+  4.6}_{-  4.5}$ &  $ 53.7^{+ 20.7}_{- 20.3}$ & \nodata \\ 
RM 320  &  0.265  &  $ 25.2^{+  4.7}_{-  5.7}$ & $ 1569 \pm     9$ & $ 1462 \pm    26$ & $ 3917 \pm    28$ & $ 2718 \pm    80$ & $  1.1^{+  0.4}_{-  0.5}$ &  $  4.7^{+  1.9}_{-  2.0}$ & $ 66.4 \pm   4.6$ \\ 
RM 338  &  0.418  &  $ 10.7^{+  5.6}_{-  4.4}$ & $ 2670 \pm    28$ & $ 2291 \pm    33$ & $ 4701 \pm   610$ & $ 5136 \pm   226$ & $  1.1^{+  0.7}_{-  0.6}$ &  $  4.9^{+  3.1}_{-  2.7}$ & $ 83.3 \pm   8.3$ \\ 
\smallskip 
RM 371  &  0.472  &  $ 13.0^{+  1.4}_{-  0.8}$ & $ 1484 \pm     6$ & $ 1443 \pm    11$ & $ 3458 \pm    55$ & $ 4123 \pm    40$ & $  0.5^{+  0.2}_{-  0.2}$ &  $  2.4^{+  0.9}_{-  0.9}$ & \nodata \\ 
RM 373  &  0.884  &  $ 20.4^{+  5.6}_{-  7.0}$ & $ 1726 \pm    19$ & $ 2491 \pm    26$ & $ 5582 \pm   128$ & $ 7211 \pm   727$ & $  2.5^{+  1.1}_{-  1.2}$ &  $ 11.1^{+  5.1}_{-  5.6}$ & \nodata \\ 
RM 377  &  0.337  &  $  5.9^{+  0.4}_{-  0.6}$ & $ 1648 \pm    16$ & $ 1789 \pm    23$ & $ 3555 \pm    42$ & $ 5654 \pm   239$ & $  0.4^{+  0.1}_{-  0.1}$ &  $  1.6^{+  0.6}_{-  0.6}$ & $115.3 \pm   4.6$ \\ 
RM 392  &  0.843  &  $ 14.2^{+  3.7}_{-  3.0}$ & $ 3120 \pm    46$ & $ 3658 \pm    56$ & $ 3540 \pm   199$ & $10839 \pm   153$ & $  3.7^{+  1.7}_{-  1.6}$ &  $ 16.5^{+  7.4}_{-  7.0}$ & $ 77.2 \pm  25.6$ \\ 
RM 399  &  0.608  &  $ 35.8^{+  1.1}_{- 10.3}$ & $ 1429 \pm    23$ & $ 1619 \pm    38$ & $ 2675 \pm    60$ & $ 2578 \pm   112$ & $  1.8^{+  0.7}_{-  0.9}$ &  $  8.2^{+  3.0}_{-  3.8}$ & $187.2 \pm   7.8$ \\ 
\smallskip 
RM 428  &  0.976  &  $ 15.8^{+  6.0}_{-  1.9}$ & $ 6913 \pm    12$ & $ 7568 \pm    70$ & $11219 \pm    23$ & $ 7156 \pm    61$ & $ 17.7^{+  9.4}_{-  6.8}$ &  $ 79.0^{+ 41.9}_{- 30.6}$ & \nodata \\ 
RM 457  &  0.604  &  $ 15.6^{+  3.2}_{-  5.1}$ & $ 2988 \pm    83$ & $ 2788 \pm    48$ & $ 6404 \pm   424$ & $ 7451 \pm   221$ & $  2.4^{+  1.0}_{-  1.2}$ &  $ 10.6^{+  4.5}_{-  5.2}$ & $110.0 \pm  18.4$ \\ 
RM 519  &  0.554  &  $ 12.5^{+  1.8}_{-  2.6}$ & $ 7008 \pm   200$ & $ 9475 \pm    33$ & $ 3740 \pm   141$ & $17614 \pm   153$ & $ 21.9^{+  8.7}_{-  9.3}$ &  $ 97.8^{+ 38.8}_{- 41.5}$ & \nodata \\ 
RM 551  &  0.680  &  $  6.4^{+  1.5}_{-  1.4}$ & $ 1194 \pm    11$ & $ 1298 \pm    36$ & $ 1887 \pm    59$ & $ 1638 \pm   113$ & $  0.2^{+  0.1}_{-  0.1}$ &  $  0.9^{+  0.4}_{-  0.4}$ & \nodata \\ 
RM 589  &  0.751  &  $ 46.0^{+  9.5}_{-  9.5}$ & $ 5424 \pm    57$ & $ 5013 \pm    49$ & $ 4553 \pm    79$ & $ 7625 \pm   136$ & $ 22.6^{+  9.5}_{-  9.5}$ &  $100.9^{+ 42.7}_{- 42.6}$ & \nodata \\ 
\smallskip 
RM 601  &  0.658  &  $ 11.6^{+  8.6}_{-  4.6}$ & $ 6705 \pm    58$ & $ 5284 \pm    54$ & $16168 \pm   354$ & $12673 \pm   455$ & $  6.3^{+  5.2}_{-  3.4}$ &  $ 28.3^{+ 23.3}_{- 15.4}$ & $214.9 \pm  19.2$ \\ 
RM 622  &  0.572  &  $ 49.1^{+ 11.1}_{-  2.0}$ & $ 1369 \pm     6$ & $ 1423 \pm    32$ & $ 2565 \pm    36$ & $ 3234 \pm   164$ & $  1.9^{+  0.8}_{-  0.7}$ &  $  8.7^{+  3.8}_{-  3.2}$ & $122.9 \pm   9.2$ \\ 
RM 634  &  0.650  &  $ 17.6^{+  8.6}_{-  7.4}$ & $ 1059 \pm    25$ & $ 1527 \pm    22$ & $ 1154 \pm    42$ & $ 3422 \pm   491$ & $  0.8^{+  0.5}_{-  0.4}$ &  $  3.6^{+  2.2}_{-  2.0}$ & $119.4 \pm  20.9$ \\ 
RM 645  &  0.474  &  $ 20.7^{+  0.9}_{-  3.0}$ & $ 1544 \pm     7$ & $ 1438 \pm    17$ & $ 3588 \pm    56$ & $ 3810 \pm    67$ & $  0.8^{+  0.3}_{-  0.3}$ &  $  3.7^{+  1.4}_{-  1.5}$ & \nodata \\ 
RM 694  &  0.532  &  $ 10.4^{+  6.3}_{-  3.0}$ & $  845 \pm     4$ & $  740 \pm    23$ & $ 1501 \pm    17$ & $ 1693 \pm    98$ & $  0.1^{+  0.1}_{-  0.1}$ &  $  0.5^{+  0.4}_{-  0.2}$ & \nodata \\ 
\smallskip 
RM 707  &  0.890  &  $ 36.3^{+  4.5}_{-  5.5}$ & $  989 \pm    20$ & $ 1252 \pm    11$ & $ 1552 \pm    95$ & $ 2752 \pm    90$ & $  1.1^{+  0.4}_{-  0.4}$ &  $  5.0^{+  1.9}_{-  2.0}$ & \nodata \\ 
RM 720  &  0.467  &  $ 41.6^{+ 14.8}_{-  8.3}$ & $ 1346 \pm     4$ & $ 1232 \pm    16$ & $ 3130 \pm    23$ & $ 3131 \pm    44$ & $  1.2^{+  0.6}_{-  0.5}$ &  $  5.5^{+  2.8}_{-  2.3}$ & \nodata \\ 
RM 772  &  0.249  &  $  3.9^{+  0.9}_{-  0.9}$ & $ 1065 \pm    14$ & $ 1026 \pm    14$ & $ 2439 \pm    33$ & $ 2078 \pm    35$ & $  0.1^{+  0.03}_{-  0.03}$ &  $  0.4^{+  0.2}_{-  0.2}$ & $136.5 \pm   3.1$ \\ 
RM 775  &  0.172  &  $ 16.3^{+ 13.1}_{-  6.6}$ & $ 1578 \pm     5$ & $ 1818 \pm     8$ & $ 3072 \pm    24$ & $ 5010 \pm    61$ & $  1.1^{+  0.9}_{-  0.6}$ &  $  4.7^{+  4.2}_{-  2.6}$ & $130.4 \pm   2.6$ \\ 
RM 776  &  0.116  &  $ 10.5^{+  1.0}_{-  2.2}$ & $ 1501 \pm     5$ & $ 1409 \pm    11$ & $ 3700 \pm    16$ & $ 3111 \pm    36$ & $  0.4^{+  0.2}_{-  0.2}$ &  $  1.8^{+  0.7}_{-  0.8}$ & $112.4 \pm   1.9$ \\ 
\smallskip 
RM 779  &  0.152  &  $ 11.8^{+  0.7}_{-  1.5}$ & $ 1249 \pm     4$ & $ 1205 \pm     9$ & $ 2670 \pm    17$ & $ 2709 \pm    55$ & $  0.3^{+  0.1}_{-  0.1}$ &  $  1.5^{+  0.6}_{-  0.6}$ & $ 57.1 \pm   4.9$ \\ 
RM 781  &  0.263  &  $ 75.2^{+  3.2}_{-  3.3}$ & $ 1169 \pm     5$ & $ 1089 \pm    22$ & $ 2515 \pm    26$ & $ 3340 \pm    82$ & $  1.7^{+  0.6}_{-  0.6}$ &  $  7.8^{+  2.9}_{-  2.9}$ & $104.7 \pm   4.3$ \\ 
RM 782  &  0.362  &  $ 20.0^{+  1.1}_{-  3.0}$ & $ 1378 \pm     6$ & $ 1353 \pm    23$ & $ 3070 \pm    49$ & $ 2730 \pm   137$ & $  0.7^{+  0.3}_{-  0.3}$ &  $  3.2^{+  1.2}_{-  1.3}$ & $129.5 \pm   6.7$ \\ 
RM 790  &  0.237  &  $  5.5^{+  5.7}_{-  2.1}$ & $ 6813 \pm    13$ & $ 6318 \pm    38$ & $17112 \pm    81$ & $ 9448 \pm   367$ & $  4.3^{+  4.7}_{-  2.3}$ &  $ 19.1^{+ 21.1}_{- 10.2}$ & $204.4 \pm   3.1$ \\ 
RM 840  &  0.244  &  $  5.0^{+  1.5}_{-  1.4}$ & $ 6596 \pm    22$ & $ 4457 \pm    60$ & $15735 \pm    93$ & $ 6580 \pm    48$ & $  1.9^{+  0.9}_{-  0.9}$ &  $  8.6^{+  4.2}_{-  4.0}$ & $164.3 \pm   3.6$  
\smallskip 
\enddata 
\tablenotetext{a}{Measurements are in the quasar rest frame. If the lag is detected by {\tt JAVELIN}, we use the {\tt JAVELIN}-reported lag by default; otherwise, we use the {\tt CREAM}-reported lag.} 
\tablenotetext{b}{{Line widths are measured using Prepspec. The mean line widths are measured from the broad component only, and the rms line widths do not include the continuum.}}
\tablenotetext{c}{Virial products were converted to $M_{\rm BH}$ using $f$ = 4.47, as measured by \cite{Woo15}.} 
\tablenotetext{d}{From \cite{Shen15b}.} 
\label{Table:mbh_hb} 
\end{deluxetable*}  

\clearpage
%%%%%Table 5 %%%%%%%
\begin{deluxetable*}{lccrrrrrrr} 
\tablewidth{0pt} 
\tablecaption{Line Width, Virial Product, and $M_{\rm BH}$ Measurements for \Halpha} 
\tablehead{ 
\colhead{ } & 
\colhead{ } & 
\colhead{$\tau_{\rm final}$\tablenotemark{a}} & 
\colhead{$\sigma_{\rm line, mean}$} & 
\colhead{$\sigma_{\rm line, rms}$} & 
\colhead{FWHM$_{\rm mean}$} & 
\colhead{FWHM$_{\rm rms}$} & 
\colhead{VP} & 
\colhead{$M_{\rm BH}$\tablenotemark{b}} & 
\colhead{$\sigma_{*}$\tablenotemark{c}} \\ 
\colhead{RMID} & 
\colhead{$z$} & 
\colhead{(days)} & 
\colhead{(km s$^{-1}$)} & 
\colhead{(km s$^{-1}$)} & 
\colhead{(km s$^{-1}$)} & 
\colhead{(km s$^{-1}$)} & 
\colhead{(10$^7$ \Msun)} & 
\colhead{(10$^7$ \Msun)} & 
\colhead{(km s$^{-1}$)}  
}  
\startdata 
RM 017  &  0.456  &  $ 56.6^{+  7.3}_{- 15.1}$ & $ 4509 \pm    53$ & $ 4569 \pm    51$ & $ 4159 \pm    13$ & $ 5604 \pm    31$ & $ 23.1^{+  9.0}_{- 10.5}$ &  $103.1^{+ 40.2}_{- 46.8}$ & $191.4 \pm   3.7$ \\ 
RM 088  &  0.516  &  $ 54.8^{+  2.9}_{-  5.1}$ & $ 2449 \pm    27$ & $ 3320 \pm    26$ & $ 4451 \pm    32$ & $10290 \pm   142$ & $ 11.8^{+  4.4}_{-  4.5}$ &  $ 52.7^{+ 19.6}_{- 20.0}$ & $128.5 \pm  12.3$ \\ 
RM 160  &  0.359  &  $ 21.0^{+  1.4}_{-  2.8}$ & $ 1707 \pm     3$ & $ 1318 \pm    11$ & $ 3805 \pm    10$ & $ 3642 \pm    26$ & $  0.7^{+  0.3}_{-  0.3}$ &  $  3.2^{+  1.2}_{-  1.2}$ & \nodata \\ 
RM 191  &  0.442  &  $ 16.7^{+  4.1}_{-  5.5}$ & $  858 \pm     6$ & $  796 \pm    23$ & $ 2050 \pm    18$ & $ 1575 \pm    60$ & $  0.2^{+  0.1}_{-  0.1}$ &  $  0.9^{+  0.4}_{-  0.5}$ & $152.0 \pm   8.5$ \\ 
\smallskip 
RM 229  &  0.470  &  $ 22.1^{+  7.7}_{-  7.3}$ & $ 1528 \pm    10$ & $ 1738 \pm    31$ & $ 2271 \pm    34$ & $ 2103 \pm   365$ & $  1.3^{+  0.7}_{-  0.6}$ &  $  5.8^{+  2.9}_{-  2.9}$ & $130.2 \pm   8.7$ \\ 
RM 252  &  0.281  &  $ 10.1^{+  2.4}_{-  1.9}$ & $ 4300 \pm    26$ & $ 3384 \pm    71$ & $ 6574 \pm    69$ & $ 7868 \pm    66$ & $  2.3^{+  1.0}_{-  0.9}$ &  $ 10.1^{+  4.4}_{-  4.2}$ & $180.7 \pm   4.0$ \\ 
RM 272  &  0.263  &  $ 32.2^{+ 15.6}_{- 12.6}$ & $ 1408 \pm     1$ & $ 1298 \pm     8$ & $ 2436 \pm     3$ & $ 2632 \pm    28$ & $  1.1^{+  0.6}_{-  0.6}$ &  $  4.7^{+  2.9}_{-  2.5}$ & \nodata \\ 
RM 320  &  0.265  &  $ 20.2^{+ 10.5}_{-  9.3}$ & $ 1538 \pm     3$ & $ 1320 \pm    17$ & $ 3232 \pm    12$ & $ 2808 \pm    41$ & $  0.7^{+  0.4}_{-  0.4}$ &  $  3.1^{+  2.0}_{-  1.8}$ & $ 66.4 \pm   4.6$ \\ 
RM 371  &  0.472  &  $ 22.6^{+  0.6}_{-  1.5}$ & $ 1381 \pm     4$ & $ 1346 \pm    13$ & $ 2678 \pm    12$ & $ 3483 \pm    44$ & $  0.8^{+  0.3}_{-  0.3}$ &  $  3.6^{+  1.3}_{-  1.3}$ & \nodata \\ 
\smallskip 
RM 377  &  0.337  &  $  5.7^{+  0.5}_{-  0.5}$ & $ 1407 \pm    10$ & $ 1372 \pm    40$ & $ 2802 \pm    17$ & $ 2971 \pm   114$ & $  0.2^{+  0.1}_{-  0.1}$ &  $  0.9^{+  0.4}_{-  0.4}$ & $115.3 \pm   4.6$ \\ 
RM 645  &  0.474  &  $ 24.2^{+ 10.2}_{-  5.3}$ & $ 1378 \pm     6$ & $ 1352 \pm    24$ & $ 2825 \pm    12$ & $ 3118 \pm    80$ & $  0.9^{+  0.5}_{-  0.4}$ &  $  3.9^{+  2.2}_{-  1.7}$ & \nodata \\ 
RM 733  &  0.455  &  $ 53.0^{+  8.7}_{-  5.7}$ & $ 1488 \pm     7$ & $ 1590 \pm    24$ & $ 3284 \pm    21$ & $ 3489 \pm    84$ & $  2.6^{+  1.1}_{-  1.0}$ &  $ 11.7^{+  4.7}_{-  4.5}$ & $196.9 \pm  16.6$ \\ 
RM 768  &  0.258  &  $ 42.1^{+  2.7}_{-  2.1}$ & $ 3428 \pm    16$ & $ 3232 \pm    40$ & $ 6213 \pm     9$ & $ 6279 \pm    20$ & $  8.6^{+  3.2}_{-  3.2}$ &  $ 38.3^{+ 14.3}_{- 14.3}$ & $171.9 \pm   2.8$ \\ 
RM 772  &  0.249  &  $  5.9^{+  1.6}_{-  1.0}$ & $ 1104 \pm     2$ & $  907 \pm     6$ & $ 2483 \pm     9$ & $ 2142 \pm    11$ & $  0.1^{+  0.04}_{-  0.04}$ &  $  0.4^{+  0.2}_{-  0.2}$ & $136.5 \pm   3.1$ \\ 
\smallskip 
RM 776  &  0.116  &  $  8.3^{+  4.9}_{-  2.3}$ & $ 1426 \pm     2$ & $ 1185 \pm     7$ & $ 2877 \pm     6$ & $ 2794 \pm    15$ & $  0.2^{+  0.2}_{-  0.1}$ &  $  1.0^{+  0.7}_{-  0.5}$ & $112.4 \pm   1.9$ \\ 
RM 779  &  0.152  &  $ 80.2^{+  4.9}_{-  6.3}$ & $ 1126 \pm     2$ & $ 1018 \pm     7$ & $ 2453 \pm     5$ & $ 2643 \pm    23$ & $  1.6^{+  0.6}_{-  0.6}$ &  $  7.3^{+  2.7}_{-  2.7}$ & $ 57.1 \pm   4.9$ \\ 
RM 790  &  0.237  &  $ 45.0^{+ 23.7}_{-  3.9}$ & $ 3532 \pm    17$ & $ 5157 \pm    40$ & $ 5769 \pm    18$ & $ 8898 \pm    66$ & $ 23.3^{+ 15.0}_{-  8.8}$ &  $104.4^{+ 67.1}_{- 39.5}$ & $204.4 \pm   3.1$ \\ 
RM 840  &  0.244  &  $ 10.6^{+  2.3}_{-  2.4}$ & $ 3002 \pm    45$ & $ 3927 \pm    30$ & $ 4593 \pm    14$ & $ 6027 \pm    19$ & $  3.2^{+  1.4}_{-  1.4}$ &  $ 14.3^{+  6.1}_{-  6.2}$ & $164.3 \pm   3.6$ 
\enddata 
\tablenotetext{a}{Measurements are in the quasar rest frame. If the lag is detected by {\tt JAVELIN}, we use the {\tt JAVELIN}-reported lag by default; otherwise, we use the {\tt CREAM}-reported lag.} 
\tablenotetext{b}{Virial products were converted to $M_{\rm BH}$ using $f$ = 4.47, as measured by \cite{Woo15}.} 
\tablenotetext{c}{From \cite{Shen15b}.} 
\label{Table:mbh_ha} 
\end{deluxetable*}
